RX J2133.7+5107 : Identification of a new long period Intermediate Polar

We report the first time-resolved photometric and spectroscopic optical observations of the X-ray source RX J2133.7+5107, identified in the ROSAT survey. A clear persistent optical light pulsation is discovered with fast photometry at a period of P_{omega} =(570.823 +/-0.013) s which we associate with the spin period of an accreting white dwarf. Radial velocity curves of the strong emission lines show modulation with a period of P_{Omega} =(7.193 +/- 0.016) hr, identified as the orbital period. These observations establish that the source is a member of the intermediate polar class (IPs) of magnetic cataclysmic variables. With only 4 IPs with longer orbital periods, RX J2133.7+5107 is among the widest systems. It is a unique IP with an orbital period in the middle of the so-called (6-10)hr IP gap and it shows a significant degree of asynchronism with a ratio P_{omega}/P_{Omega} of 0.02. When attributed to the motion of the white dwarf, the emission lines orbital modulation yields a mass function of f_m = (1.05 +/- 0.21) 10^{-2} Msun which, for a probable inclination i < 45 deg and a white dwarf mass M_{wd} = (0.6-1.0) Msun, corresponds to a secondary mass M_{s} > (0.27-0.37) Msun.

==> (inline-ps-0) <==
userdict begin /bop-hook{gsave 300 40 translate 00 rotate /Times-Roman findfont 20 scalefont setfont
0 0 moveto 0.8 setgray (#1) show grestore}def end
